Intersections involving waves and monopoles in eleven dimensions

We consider intersections in eleven dimensions involving Kaluza-Klein monopoles and Brinkmann waves. Besides these purely gravitational configurations we also construct solutions to the equations of motion that involve additional M2- and M5-branes. The maximal number of independent objects in these intersections is nine, and such maximal configurations, when reduced to two dimensions, give rise to a 0-brane solution with dilaton coupling a=-4/9.

==> M-A.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=M-A.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6388,1152)(322,-2377)
\put(1769,-2301){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$D0$}}}
\put(2195,-2301){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$W$}}}
\put(2622,-2301){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$F1$}}}
\put(2989,-2301){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$D2$}}}
\put(3416,-2301){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$D4$}}}
\put(4206,-2301){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$KK$}}}
\put(981,-2290){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$IIA \ theory$}}}
\put(2195,-1425){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\cal W}$}}}
\put(3049,-1425){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M2$}}}
\put(3779,-1425){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M5$}}}
\put(4631,-1425){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\cal KK}$}}}
\put(980,-1425){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M \ theory$}}}
\put(4610,-2301){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$D6$}}}
\put(3804,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$S5$}}}
\put(6057,-2292){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$flat\ space$}}}
\put(6057,-1424){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$9\ brane$}}}
\put(5425,-2296){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$D8$}}}
\end{picture}


